GAPS, low-energy antimatter for indirect dark-matter search

The General Antiparticle Spectrometer (GAPS) is designed to carry out indirect dark matter search by measuring low-energy cosmic-ray antiparticles. Below a few GeVs the flux of antiparticles produced by cosmic-ray collisions with the interstellar medium is expected to be very low and several well-motivated beyond-standard models predict a sizable contribution to the antideuteron flux. GAPS is planned to fly on a long-duration balloon over Antarctica in the austral summer of 2020. The primary detector is a 1m3 central volume containing planes of Si(Li) detectors. This volume is surrounded by a time-of-flight system to both trigger the Si(Li) detector and reconstruct the particle tracks. The detection principle of the experiment relies on the identification of the antiparticle annihilation pattern. Low energy antiparticles slow down in the apparatus and they are captured in the medium to form exotic excited atoms, which de-excite by emitting characteristic X-rays. Afterwards they undergo nuclear annihilation, resulting in a star of pions and protons. The simultaneous measurement of the stopping depth and the dE/dx loss of the primary antiparticle, of the X-ray energies and of the star particle-multiplicity provides very high rejection power, that is critical in rare-event search. GAPS will be able to perform a precise measurement of the cosmic antiproton flux below 250 MeV, as well as a sensitive search for antideuterons.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

